Exponential convergence of hp-FEM for the integral fractional Laplacian in 1D

We prove weighted analytic regularity for the solution of the integral fractional Poisson problem on bounded intervals with analytic right-hand side. Based on this regularity result, we prove exponential convergence of the hp-FEM on geometric boundary-refined meshes.

==> plotHPFEMR1.tex <==
%\pgfplotsset{
%  log x ticks with fixed point/.style={
%      xticklabel={
%        \pgfkeys{/pgf/fpu=true}
%        \pgfmathparse{exp(\tick)}%
%        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
%        \pgfkeys{/pgf/fpu=false}
%      }
%  },
%  log y ticks with fixed point/.style={
%      yticklabel={
%        \pgfkeys{/pgf/fpu=true}
%        \pgfmathparse{exp(\tick)}%
%        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
%        \pgfkeys{/pgf/fpu=false}
%      }
%  }
%}

\begin{tikzpicture}
\begin{semilogyaxis}[
    %width=\textwidth, height=6.0cm,     % size of the image
    width=\textwidth, height=5.8cm,     % size of the image
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel={number of layers $L$}, 
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    %legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    legend style={at={(0.35,0.62)},anchor=south west,font=\footnotesize},
    xtick = {},
    ytick = {},
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
    
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS03.txt};    
    \addlegendentry{error $s = 0.3$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS05.txt};    
    \addlegendentry{error $s = 0.5$}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS07.txt};    
    \addlegendentry{error $s = 0.7$}
%
%    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
%    [
%    x=N,
%    y=errH1loc,
%    col sep=comma
%    ]{plotData.txt};    
%    \addlegendentry{$H^1$-local}
    
    
%\addplot [black,dashed] expression [domain=40:41000, samples=15] {0.85*x^(1/4-1/4)} node[below,yshift=-0.0cm,xshift=-0.2cm] {$O(1)$};
   % \addplot [black,dashed] expression [domain=40:10300, samples=15] {x^(-1/4-1/8)} node[below,yshift=0.075cm] {$O(h^{3/4})$};
    %anchor=south east
    \addplot [black,dashed ] expression [domain=1:10, samples=15] {2*0.6^(x/2)/x} node [below,xshift=-0.5cm,yshift=1.1cm] {$\sigma^{L/2} L^{-1}$};

 \end{semilogyaxis} 
\end{tikzpicture}
 


==> plotHPFEM_p1FE.tex <==
%\pgfplotsset{
%  log x ticks with fixed point/.style={
%      xticklabel={
%        \pgfkeys{/pgf/fpu=true}
%        \pgfmathparse{exp(\tick)}%
%        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
%        \pgfkeys{/pgf/fpu=false}
%      }
%  },
%  log y ticks with fixed point/.style={
%      yticklabel={
%        \pgfkeys{/pgf/fpu=true}
%        \pgfmathparse{exp(\tick)}%
%        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
%        \pgfkeys{/pgf/fpu=false}
%      }
%  }
%}

\begin{tikzpicture}
\begin{semilogyaxis}[
    width=\textwidth, height=5.8cm,     % size of the image
    %title=Condition Numbers,
    ymin = 0.01,
    ymax = 1,
    grid = major,
    grid style={dashed, gray!30},
    axis background/.style={fill=white},
    xlabel={number of layers $L$}, 
   % ylabel=error,
    %legend style={legend pos=outer south, legend cell align=left},
    legend style={at={(0.02,0.02)},anchor=south west,font=\footnotesize},
    xtick = {},
    ytick = {},
   % yticklabels={}
   % x tick label style={yshift=-0.5em,log x ticks with fixed point},
    ]
    
    \addplot+[solid,mark=square,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS03p1.txt};    
    \addlegendentry{error $s = 0.3$}

    \addplot+[solid,mark=star,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS05p1.txt};    
    \addlegendentry{error $s = 0.5$}

    \addplot+[solid,mark=triangle,mark size=2pt,mark options={line width=1.0pt}] table    
    [
    x=L,
    y=err,
    col sep=comma
    ]{dataS07p1.txt};    
    \addlegendentry{error $s = 0.7$}
%
%    \addplot+[solid,mark=diamond,mark size=2pt,mark options={line width=1.0pt}] table    
%    [
%    x=N,
%    y=errH1loc,
%    col sep=comma
%    ]{plotData.txt};    
%    \addlegendentry{$H^1$-local}
    
    
%\addplot [black,dashed] expression [domain=40:41000, samples=15] {0.85*x^(1/4-1/4)} node[below,yshift=-0.0cm,xshift=-0.2cm] {$O(1)$};
   % \addplot [black,dashed] expression [domain=40:10300, samples=15] {x^(-1/4-1/8)} node[below,yshift=0.075cm] {$O(h^{3/4})$};
    %anchor=south east
    \addplot [black,dashed ] expression [domain=1:10, samples=15] {0.22*0.6^(x/2)} node [below,xshift=-2.9cm,yshift=1.6cm] {$\sigma^{L/2}$};

 \end{semilogyaxis} 
\end{tikzpicture}
 

